A Technique for Finding Optimal Program Launch Parameters Targeting Manycore Accelerators

In this paper, we present a new technique to dynamically determine the values of program parameters in order to optimize the performance of a multithreaded program P. To be precise, we describe a novel technique to statically build another program, say, R, that can dynamically determine the optimal values of program parameters to yield the best program performance for P given values for its data and hardware parameters. While this technique can be applied to parallel programs in general, we are particularly interested in programs targeting manycore accelerators. Our technique has successfully been employed for GPU kernels using the MWP-CWP performance model for CUDA.

==> atax_512.tex <==
%\newcommand{\ataxdiagfontsize}[1]{\textbf{\normalsize{#1}}}
%\begin{figure}[h]
%\scalebox{0.5}{
%\begin{tikzpicture}[rotate=0]
%\Large{
%\begin{axis}[
%	width=0.95\textwidth,
%	height=0.35\textwidth,
%	xlabel={Block dimensions ($x,y$)},
%	ylabel=Time (normalized),
%	ylabel style={at={(0.025,0.5)},rotate=-0},
%	axis x line*=bottom,
%	axis y line*=left,
%	ytick style={draw=none},
%	ytick distance={20},
%	ymin = 0.0,
%	ymax = 100.0,
%	xmin = 0.0,
%	xmax = 43.0,
%	xticklabels={
%	\ataxdiagfontsize {(1,32)},\ataxdiagfontsize {(2,16)},\ataxdiagfontsize {(4,8)},\ataxdiagfontsize {(8,4)},\ataxdiagfontsize {(16,2)},\ataxdiagfontsize {(32,1)},\ataxdiagfontsize {(1,64)},\ataxdiagfontsize {(2,32)},\ataxdiagfontsize {(4,16)},\ataxdiagfontsize {(8,8)},\ataxdiagfontsize {(16,4)},\ataxdiagfontsize {(32,2)},\ataxdiagfontsize {(64,1)},\ataxdiagfontsize {(1,128)},\ataxdiagfontsize {(2,64)},\ataxdiagfontsize {(4,32)},\ataxdiagfontsize {(8,16)},\ataxdiagfontsize {(16,8)},\ataxdiagfontsize {(32,4)},\ataxdiagfontsize {(64,2)},\ataxdiagfontsize {(128,1)},\ataxdiagfontsize {(1,256)},\ataxdiagfontsize {(2,128)},\ataxdiagfontsize {(4,64)},\ataxdiagfontsize {(8,32)},\ataxdiagfontsize {(16,16)},\ataxdiagfontsize {(32,8)},\ataxdiagfontsize {(64,4)},\ataxdiagfontsize {(128,2)},\ataxdiagfontsize {(256,1)},\ataxdiagfontsize {(1,512)},\ataxdiagfontsize {(2,256)},\ataxdiagfontsize {(4,128)},\ataxdiagfontsize {(8,64)},\ataxdiagfontsize {(16,32)},\ataxdiagfontsize {(32,16)},\ataxdiagfontsize {(64,8)},\ataxdiagfontsize {(128,4)},\ataxdiagfontsize {(256,2)},\ataxdiagfontsize {(512,1)},\ataxdiagfontsize {(2,512)},\ataxdiagfontsize {(4,256)}},
%	x tick label style={rotate=90,anchor=east},
%	xlabel style={at={(0.45,-0.17)},anchor=west, rotate=0},
%%	legend style={at={(0.4,0.9)},anchor=west},
%	legend style={at={(0.05,0.9)},anchor=west},
%	xtick={1,...,42},
%	]
%\addplot[sharp plot, color=navy, mark=triangle*] coordinates {
%(1,5.93750004877)
%(2,3.12500005853)
%(3,1.56250006395)
%(4,0.937500066117)
%(5,0.643698367719)
%(6,0.680881658668)
%(7,11.8750000282)
%(8,6.25000004769)
%(9,3.12500005853)
%(10,1.87500006286)
%(11,1.28718342535)
%(12,0.680881728036)
%(13,0.680881728036)
%(14,40.0)
%(15,12.500000026)
%(16,6.25000004769)
%(17,3.75000005636)
%(18,2.57436678133)
%(19,1.36155014598)
%(20,1.36155014598)
%(21,1.36155014598)
%(22,60.0)
%(23,40.0)
%(24,12.500000026)
%(25,7.50000004335)
%(26,5.14873349329)
%(27,2.7231002226)
%(28,2.7231002226)
%(29,2.7231002226)
%(30,2.7231002226)
%(31,100.0)
%(32,60.0)
%(33,40.0)
%(34,15.0000000173)
%(35,10.2974669172)
%(36,5.44620037583)
%(37,5.44620037583)
%(38,5.44620037583)
%(39,5.44620037583)
%(40,5.44620037583)
%(41,100.0)
%(42,60.0)
%};
%\addplot[sharp plot, color=contrast, mark=pentagon*] coordinates {
%(1,5.86346042988)
%(2,3.44231244338)
%(3,3.02643498312)
%(4,3.01408218727)
%(5,3.00172939142)
%(6,3.03878777897)
%(7,11.48810014)
%(8,5.87581322573)
%(9,3.4217244503)
%(10,3.01408218727)
%(11,3.05114057482)
%(12,2.99349419419)
%(13,2.9976117928)
%(14,18.8380136704)
%(15,11.5128057317)
%(16,5.78522605616)
%(17,3.47525323231)
%(18,3.05525817343)
%(19,3.0223173845)
%(20,3.01408218727)
%(21,3.01408218727)
%(22,49.0241291279)
%(23,19.0768343902)
%(24,10.3639957177)
%(25,5.61640451289)
%(26,3.45878283785)
%(27,3.05937577205)
%(28,3.05114057482)
%(29,3.03878777897)
%(30,3.03467018035)
%(31,100.0)
%(32,48.4806061105)
%(33,19.5750638228)
%(34,11.1710450465)
%(35,5.58346372396)
%(36,3.70583875484)
%(37,3.0964341596)
%(38,3.1211397513)
%(39,3.07584616652)
%(40,3.07584616652)
%(41,99.205303467)
%(42,46.9529770238)
%};
%\addplot [mark=none, dashed]coordinates{
%(1,1)
%(2,1)
%(3,1)
%(4,1)
%(5,1)
%(6,1)
%(7,1)
%(8,1)
%(9,1)
%(10,1)
%(11,1)
%(12,1)
%(13,1)
%(14,1)
%(15,1)
%(16,1)
%(17,1)
%(18,1)
%(19,1)
%(20,1)
%(21,1)
%(22,1)
%(23,1)
%(24,1)
%(25,1)
%(26,1)
%(27,1)
%(28,1)
%(29,1)
%(30,1)
%(31,1)
%(32,1)
%(33,1)
%(34,1)
%(35,1)
%(36,1)
%(37,1)
%(38,1)
%(39,1)
%(40,1)
%(41,1)
%(42,1)
%};
%\legend{\normalsize{RP-Estimated (n=512)},\normalsize {CUDA (n=512)}}
%\end{axis}
%}
%\end{tikzpicture}
%}
%\caption{\small{Example of Kernel\:atax\_kernel2 from Polybench suite.}} \label{fig:atax_kernel2-512}
%\end{figure}


\begin{figure}[h]
{
	\includegraphics[scale=0.7]{atax_512_fixed.eps}
}
\caption{\small{Example of Kernel\:atax\_kernel2 from Polybench suite.}} \label{fig:atax_kernel2-512}
\end{figure}


==> mesh_points.tex <==

%\begin{figure}[htb]
%	\centering
%	\hspace{-4em}
%	\definecolor{nicegreen1}{rgb}{0.2, 0.8, 0.5}
%	\begin{tikzpicture}
%	\begin{axis}[
%	height=0.3\textwidth,
%	xlabel={$B_0$},
%	ylabel={$B_1$},
%	title={2D Thread Block Configurations},
%	xmode=log,
%	ymode=log,
%	log basis x={2},
%	log basis y={2},
%	xtick={1,2,4,8,16,32,64,128,256,512,1024},
%	ytick={1,2,4,8,16,32,64,128,256,512,1024}	
%	]
%	
%	\addplot+[
%	color = nicegreen1,
%	only marks,
%	mark options={fill=nicegreen1}
%	]
%	coordinates {
%		(1, 32) (2, 16) (4, 8) (8, 4) (16, 2) (32, 1) (1, 64) (2, 32) (4, 16) (8, 8) (16, 4) (32, 2) (64, 1) (1, 128) (2, 64) (4, 32) (8, 16) (16, 8) (32, 4) (64, 2) (128, 1) (1, 256) (2, 128) (4, 64) (8, 32) (16, 16) (32, 8) (64, 4) (128, 2) (256, 1) (1, 512) (2, 256) (4, 128) (8, 64) (16, 32) (32, 16) (64, 8) (128, 4) (256, 2) (512, 1)
%	};
%	\end{axis}
%	\end{tikzpicture}
%	\caption{Possible 2D thread block configurations for a CUDA kernel.}\label{fig:meshPointsPlot}
%\end{figure}


\begin{figure}[htb]
	\centering
	\hspace{-4em}
	\includegraphics[scale=1.0]{mesh_points_fixed.eps}
	\caption{Possible 2D thread block configurations for a CUDA kernel.}\label{fig:meshPointsPlot}
\end{figure}


==> occupancy-flowchart.tex <==
%
%\tikzset{%
%	>={Latex[width=2mm,length=2mm]},
%	% Specifications for style of nodes:
%	base/.style = {rectangle, rounded corners, draw=black,
%		minimum width=4cm, minimum height=1cm,
%		text centered, font=\sffamily},
%	activityStarts/.style = {base, fill=blue!30},
%	startstop/.style = {base, fill=red!30},
%	activityRuns/.style = {base, fill=green!30},
%	process/.style = {base, minimum width=2.5cm, fill=blue!15,
%		font=\ttfamily},
%	ifstatement/.style = {base, diamond, aspect=2.5, scale=0.7, font=\Large},
%}
%\usetikzlibrary{shapes.geometric}
%
%\begin{figure}
%	\centering
%\begin{tikzpicture}[node distance=1.25cm,scale=.5,
%    every node/.style={fill=white,scale=.7, font=\sffamily}, align=center]
%  % Specification of nodes (position, etc.)
%  
%  \node (activemax) [ifstatement] {$T \, B_{max} \leq 32 \, W_{max}$ and\\ $R \,  T \,  B_{\rm max} \leq R_{\rm max}$ and\\ $Z \,  B_{\rm max} \leq Z_{\rm max}$?};
%  
%  \node (activewmax) [ifstatement, below of=activemax, yshift=-9.5em] {$32 \,  W_{\rm max} \leq T \,  B_{\rm max}$, and\\ $32 \,  W_{\rm max} \,  R \leq R_{\rm max}$ and\\ $32 \,  W_{\rm max} \,  Z \leq Z_{\rm max} \,  T$?};
%  
%  \node (activermax) [ifstatement, below of=activewmax, yshift=-9.5em] {$R_{\rm max} \leq R \,  T \,  B_{\rm max}$ and\\ $R_{\rm max} \leq R \,  32 \,  W_{\rm max}$ and\\ $R_{\rm max} \,  Z \leq R \,  T \,  Z_{\rm max}$?};
%
%  \node (activezmax) [ifstatement, below of=activermax, yshift=-9.5em] {$Z_{\rm max} \leq B_{\rm max} \,  Z$ and\\ $Z_{\rm max} \,  T \leq 32 \,  W_{\rm max} \,  Z$ and\\ $Z_{\rm max} \,  R \,  T \leq Z \,  R_{\rm max}$?};
%
%  \node (bmax) [process, right of=activemax, xshift=16em, text width=12em] {$B_{active} = B_{max}$};
%  \node (wmax) [process, right of=activewmax, xshift=16em, text width=12em] {$B_{\rm active} =  \lfloor( 32 \,  W_{\rm max})/T  \rfloor$};
%  \node (rmax) [process, right of=activermax, xshift=16em, text width=12em] {$B_{\rm active} =  \lfloor( R_{\rm max}/(R \,  T) \rfloor$};
%  \node (zmax) [process, right of=activezmax, xshift=16em, text width=12em] {$B_{\rm active} =  \lfloor Z_{\rm max}/Z \rfloor$};
%      
%  \node (fail) [startstop, below of=activezmax, yshift=-4em] {$B_{\rm active} = 0$
%(Failure to Launch)};
%
%  \draw[->] (activemax) -- node[] [yshift=0.5em]{No} (activewmax);
%  \draw[->] (activewmax) -- node[] [yshift=0.5em]{No} (activermax);
%  \draw[->] (activermax) -- node[] [yshift=0.5em]{No} (activezmax);
%  \draw[->] (activezmax) -- node[] [yshift=0.5em]{No} (fail);  
%  
%  \draw[->] (activemax) -- node[] [xshift=-0.5em]{Yes} (bmax);
%  \draw[->] (activewmax) -- node[] [xshift=-0.5em]{Yes} (wmax);
%  \draw[->] (activermax) -- node[] [xshift=-0.5em]{Yes} (rmax);
%  \draw[->] (activezmax) -- node[] [xshift=-0.5em]{Yes} (zmax);
%  
%  \draw[->]  ([shift=({0,2em})]activemax.north) to (activemax.north);
%\end{tikzpicture}
%\caption{Rational program (presented as a flow chart) for 
%the calculation of hardware occupancy in {\cuda}.}
%\label{fig:fig:occupancysimpleflowchart}
%\end{figure}
%
%\ifPATENT
%
%\begin{figure}
%\centering
%\begin{tikzpicture}[node distance=1.5cm,
%every node/.style={fill=white, font=\sffamily}, align=center]
%% Specification of nodes (position, etc.)
%
%\node (activemax) [ifstatement] {No Resources Limited?};
%
%\node (activewmax) [ifstatement, below of=activemax, yshift=-8em] {Number of\\ Warps Limited?};
%
%\node (activermax) [ifstatement, below of=activewmax, yshift=-8em] {Number of\\ Registers Limited?};
%
%\node (activezmax) [ifstatement, below of=activermax, yshift=-8em] {Amount of Shared\\ Memory Limited?};
%
%\node (bmax) [process, right of=activemax, xshift=16em, text width=12em] {$B_{active} = B_{max}$};
%\node (wmax) [process, right of=activewmax, xshift=16em, text width=12em] {$B_{\rm active} =  \lfloor( 32 \,  W_{\rm max})/T  \rfloor$};
%\node (rmax) [process, right of=activermax, xshift=16em, text width=12em] {$B_{\rm active} =  \lfloor( R_{\rm max}/(R \,  T) \rfloor$};
%\node (zmax) [process, right of=activezmax, xshift=16em, text width=12em] {$B_{\rm active} =  \lfloor Z_{\rm max}/Z \rfloor$};
%
%\node (fail) [startstop, below of=activezmax, yshift=-6em] {$B_{\rm active} = 0$
%(Failure to Launch)};
%
%\draw[->] (activemax) -- node[] {No} (activewmax);
%\draw[->] (activewmax) -- node[] {No} (activermax);
%\draw[->] (activermax) -- node[] {No} (activezmax);
%\draw[->] (activezmax) -- node[] {No} (fail);  
%
%\draw[->] (activemax) -- node[] {Yes} (bmax);
%\draw[->] (activewmax) -- node[] {Yes} (wmax);
%\draw[->] (activermax) -- node[] {Yes} (rmax);
%\draw[->] (activezmax) -- node[] {Yes} (zmax);
%
%\draw[->]  ([shift=({0,2em})]activemax.north) to (activemax.north);
%\end{tikzpicture}
%\caption{Intuition behind the definition
%of hardware occupancy}
%\label{fig:occupancysimpleflowchart}
%\end{figure}
%
%\fi

\begin{figure}
	\centering
	\includegraphics[scale=0.8]{occupancy-flowchart_fixed.eps}
\caption{Rational program (presented as a flow chart) for 
the calculation of hardware occupancy in {\cuda}.}
\label{fig:fig:occupancysimpleflowchart}
\end{figure}

